Linearly convergent bilevel optimization with single-step inner methods

We propose a new approach to solving bilevel optimization problems, intermediate between solving full-system optimality conditions with a Newton-type approach, and treating the inner problem as an implicit function. The overall idea is to solve the full-system optimality conditions, but to precondition them to alternate between taking steps of simple conventional methods for the inner problem, the adjoint equation, and the outer problem. While the inner objective has to be smooth, the outer objective may be nonsmooth subject to a prox-contractivity condition. We prove linear convergence of the approach for combinations of gradient descent and forward-backward splitting with exact and inexact solution of the adjoint equation. We demonstrate good performance on learning the regularization parameter for anisotropic total variation image denoising, and the convolution kernel for image deconvolution.

==> Tikz_image1.tex <==
\begin{subfigure}[b]{0.45\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{\alpha,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
			
			\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseFIFB128.txt};
            \label{plot:FIFB}
			\addlegendentry{FIFB}
			
			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseFEFB128.txt};
            \label{plot:FEFB}
			\addlegendentry{FEFB}
			
			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseAID128.txt};
            \label{plot:AID}
			\addlegendentry{AID}
			
			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseImplicit128.txt};
            \label{plot:implicit}
			\addlegendentry{implicit}
		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem, $N=128$}
	\label{fig:numerical:denoising:outer}
\end{subfigure}%
\hfill%
\begin{subfigure}[b]{0.45\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			ymode=log,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			ylabel={$e_{u,\text{rel}}$},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
			
			\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseFIFB128.txt};
			\addlegendentry{FIFB}
			
			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseFEFB128.txt};
			\addlegendentry{FEFB}
			
			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseAID128.txt};
			\addlegendentry{AID}
			
			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseImplicit128.txt};
			\addlegendentry{implicit}
		\end{axis}
	\end{tikzpicture}
	\caption{Inner problem, $N=128$}
	\label{fig:numerical:denoising:inner}
\end{subfigure}%

\medskip

\begin{subfigure}[b]{0.45\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{\alpha,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
			
			\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseFIFB256.txt};
			\addlegendentry{FIFB}
			
			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseFEFB256.txt};
			\addlegendentry{FEFB}
			
			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseAID256.txt};
			\addlegendentry{AID}
			
			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=alphaDiff]{data/denoising/bilevelDenoiseImplicit256.txt};
			\addlegendentry{implicit}
		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem, $N=256$}
	\label{fig:numerical:denoising:outer256}
\end{subfigure}%
\hfill%
\begin{subfigure}[b]{0.45\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			ymode=log,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{u,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
	
		\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseFIFB256.txt};
		\addlegendentry{FIFB}
	
		\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseFEFB256.txt};
		\addlegendentry{FEFB}
		
		\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseAID256.txt};
		\addlegendentry{AID}
			
		\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=uDiff]{data/denoising/bilevelDenoiseImplicit256.txt};
		\addlegendentry{implicit}
\end{axis}
\end{tikzpicture}
\caption{Inner problem, $N=256$}
\label{fig:numerical:denoising:inner256}
\end{subfigure}%

==> Tikz_image2.tex <==
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
 			legend columns=4,
 			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{\alpha,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
						
			\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurFIFB32.txt};
            \label{plot:dc:FIFB}
			\addlegendentry{FIFB}
			
			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurFEFB32.txt};
            \label{plot:dc:FEFB}
			\addlegendentry{FEFB}
			
			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurAID32.txt};
            \label{plot:dc:AID}
			\addlegendentry{AID}
			
			\addplot [color=Set2-C, line width=0.7pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurImplicit32.txt};
            \label{plot:dc:implicit}
			\addlegendentry{implicit}
		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem, $N=32$}
	\label{fig:numerical:outer-deblur32}
\end{subfigure}%
\hfill%
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
 			legend columns=4,
 			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{u,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/.cd,fixed,precision=3},
            ylabel shift=-1ex,
			outer sep=0pt,
			font=\footnotesize,
			]
			
			\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurFIFB32.txt};
			\addlegendentry{FIFB}
			
			\addplot [color=Set2-A, dashed, line width=0.7pt] table[x=cputime,y=SuDiff]{data/deblurring/bilevelDeblurFIFB32Su.txt};
			\label{plot:dc:FIFB-S_u}
			
			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurFEFB32.txt};
			\addlegendentry{FEFB}
			
			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurAID32.txt};
			\addlegendentry{AID}
			
			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurImplicit32.txt};
			\addlegendentry{implicit}
		\end{axis}
	\end{tikzpicture}
	\caption{Inner problem, $N=32$}
	\label{fig:numerical:inner-deblur32}
\end{subfigure}%

\medskip

\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{\alpha,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
			
			\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurFIFB128.txt};
			\addlegendentry{FIFB}
			
			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurFEFB128.txt};
			\addlegendentry{FEFB}
			
			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurAID128.txt};
			\addlegendentry{AID}
			
			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=alphaDiff]{data/deblurring/bilevelDeblurImplicit128.txt};
			\addlegendentry{implicit}
		\end{axis}
	\end{tikzpicture}
	\caption{Outer problem, $N=128$}
	\label{fig:numerical:outer-deblur128}
\end{subfigure}%
\hfill%
\begin{subfigure}[b]{0.45\textwidth}
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			%ymax=0.22,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			legend columns=4,
			legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
			%x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
			xlabel={computational resources},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$e_{u,\text{rel}}$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
			
			\addplot [color=Set2-A, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurFIFB128.txt};
			\addlegendentry{FIFB}
			
			\addplot [color=Set2-A, dashed, line width=0.7pt] table[x=cputime,y=SuDiff]{data/deblurring/bilevelDeblurFIFB128Su.txt};
			
			\addplot [color=Set2-B, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurFEFB128.txt};
			\addlegendentry{FEFB}
			
			\addplot [color=Set2-D, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurAID128.txt};
			\addlegendentry{AID}
			
			\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=uDiff]{data/deblurring/bilevelDeblurImplicit128.txt};
			\addlegendentry{implicit}
		\end{axis}
	\end{tikzpicture}
	\caption{Inner problem, $N=128$}
	\label{fig:numerical:inner-deblur128}
\end{subfigure}%
%

==> Tikz_image3.tex <==
\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,
			xlabel={$\alpha$},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$J\circ S_u(\alpha)$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
			\addplot [color=Set2-C, line width=1pt] table[x=alpha,y=Js]{data/denoising/JsGrid128.txt};
            \fill[color=red] (axis cs:0.04058, 31.4627) circle(1.5pt) node [above] {$\tilde\alpha$};
		\end{axis}
	\end{tikzpicture}
	\caption{$N=128$}
\end{subfigure}%
\hfill%
\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[%
			width=\linewidth,
			height=0.75\linewidth,
			%ymode=log,
			%xmin = 0,
			xlabel near ticks,
			ylabel near ticks,
			scaled y ticks=false,
			yminorticks=true,
			minor y tick num=1,
			xminorticks=true,
			%log ticks with fixed point,
			minor x tick num=3,
			axis x line*=bottom,
			axis y line*=left,		
			xlabel={$\alpha$},
			%x dir=reverse, % critical for getting the logarithmic axis also to work right
			ylabel={$J\circ S_u(\alpha)$},
			%x tick label style={/pgf/number format/sci generic},
			y tick label style={/pgf/number format/fixed},
			outer sep=0pt,
			font=\footnotesize,
			]
			\addplot [color=Set2-C, line width=1pt] table[x=alpha,y=Js]{data/denoising/JsGrid256.txt};
            \fill[color=red] (axis cs:0.04336, 113.5073) circle(1.5pt) node [above] {$\tilde\alpha$};
\end{axis}
\end{tikzpicture}
\caption{$N=256$}
\end{subfigure}%
%
